From Leading Hadron Suppression to Jet Quenching at RHIC and at the LHC

In nucleus-nucleus collisions at the Relativistic Heavy Ion Collider (RHIC), one generically observes a strong medium-induced suppression of high-pT hadron production. This suppression is accounted for in models which assume a significant medium-induced radiative energy loss of high-pT parent partons produced in the collision. How can we further test the microscopic dynamics conjectured to underly this abundant high-pT phenomenon? What can we learn about the dynamics of parton fragmentation, and what can we learn about the properties of the medium which modifies it ? Given that inelastic parton scattering is expected to be the dominant source of partonic equilibration processes, can we use hard processes as an experimentally well-controlled window into QCD non-equilibrium dynamics ? Here I review what has been achieved so far, and which novel opportunities open up with higher luminosity at RHIC, and with the wider kinematical range accessible soon at the LHC.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

